Mitigating multiple single-event upsets during deep neural network inference using fault-aware training

Deep neural networks (DNNs) are increasingly used in safety-critical applications. Reliable fault analysis and mitigation are essential to ensure their functionality in harsh environments that contain high radiation levels. This study analyses the impact of multiple single-bit single-event upsets in DNNs by performing fault injection at the level of a DNN model. Additionally, a fault aware training (FAT) methodology is proposed that improves the DNNs' robustness to faults without any modification to the hardware. Experimental results show that the FAT methodology improves the tolerance to faults up to a factor 3.

==> images/fanns_fi_flow.tex <==
% Dependencies:
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows}
% \usetikzlibrary{shapes.multipart}
{
\definecolor{blue0}{HTML}{3182BD}
\definecolor{blue1}{HTML}{1F77B4}
\definecolor{orange0}{HTML}{E6550D}
\definecolor{orange1}{HTML}{FF7F0E}
\definecolor{green0}{HTML}{31A354}
\definecolor{green1}{HTML}{74C476}
\definecolor{green2}{HTML}{A1D99B}
\definecolor{green3}{HTML}{C7E9C0}
\definecolor{purple0}{HTML}{756BB1}
\definecolor{purple1}{HTML}{9467BD}
\definecolor{grey0}{HTML}{636363}
\definecolor{grey1}{HTML}{969696}
\definecolor{red1}{HTML}{D62728}
\tikzstyle{io} = [rectangle, node distance=1.5cm, fill=white!80!black, draw, anchor=center, minimum width=1.5cm]
\tikzstyle{module} = [rectangle split, rectangle split parts=3, rounded corners, minimum width=1.5cm, minimum height = 0.5cm, text centered, align=center, draw=black]
\tikzstyle{operation} = [diamond, aspect=1.5, text centered, draw=black]
\tikzstyle{arrow} = [thick, ->, >=stealth]
\tikzstyle{i8_sty}=[draw, fill=blue1]
\tikzstyle{w8_sty}=[draw, fill=orange1]
\tikzstyle{o32_sty}=[draw, fill=purple1]
\tikzstyle{b32_sty}=[draw, fill=red1]
\tikzstyle{o8_sty}=[draw, fill=green1]
\tikzstyle{nlf8_sty}=[draw, fill=grey1]
%
\newcommand\drawmodule[7]{
    \node (#1) [module, #5_sty, #2, #3]{Q
        \nodepart{two} FI#7
        \nodepart{three} DQ};
    \ifthenelse{\equal{#6}{e}}{%
        \node (#1-label) at (#1.east) [anchor=west]{$#5$};
    }{\ifthenelse{\equal{#6}{e-s}}{
        \node (#1-label) at (#1.east) [anchor=south]{$#5$};
    }{\ifthenelse{\equal{#6}{w-s}}{
        \node (#1-label) at (#1.west) [anchor=south]{$#5$};
    }{
        \node (#1-label) at (#1.north) [anchor=south]{$#5$};
    }}}
    
}
%
%
\begin{tikzpicture}[node distance=2.5cm]
    \node (operation) [operation] {Operation};
    \drawmodule{iq}{above of=operation}{node distance=2cm}{i8}{i8}{e}{};
    \node (input) [io, above of=iq, node distance=1.4cm] {Inputs};
    \drawmodule{wq}{left of=operation}{rotate=90, anchor=center}{w8}{w8}{e-s}{};
    \node (weight) [io, left of=wq, rotate=90] {Weights};
    \drawmodule{bq}{right of=operation}{rotate=270, anchor=center}{b32}{b32}{w-s}{};
    \node (bias) [io, right of=bq, rotate=270] {Bias};
    \drawmodule{qout32}{below of=operation}{node distance=2cm}{o32}{o32}{e}{};
    \drawmodule{qout8}{below of=qout32}{node distance=2cm}{o8}{o8}{e}{};
    \node (output) [io, below of=qout8, node distance=1.4cm] {Outputs};
%
    \draw [arrow] (input) -- (iq);
    \draw [arrow] (iq) -- (operation);
    \draw [arrow] (wq) -- (operation);
    \draw [arrow] (weight) -- (wq);
    \draw [arrow] (bq) -- (operation);
    \draw [arrow] (bias) -- (bq);
    \draw [arrow] (operation) -- (qout32);
    \draw [arrow] (qout32) -- (qout8);
    \draw [arrow] (qout8) -- (output);
\end{tikzpicture}
}
